VWSIM: A Circuit Simulator

VWSIM is a circuit simulator for rapid, single-flux, quantum (RSFQ) circuits. The simulator is designed to model and simulate primitive-circuit devices such as capacitors, inductors, Josephson Junctions, and can be extended to simulate other circuit families, such as CMOS. Circuit models can be provided in the native VWSIM netlist format or as SPICE-compatible netlists, which are flattened and transformed into symbolic equations that can be manipulated and simulated. Written in the ACL2 logic, VWSIM provides logical guarantees about each of the circuit models it simulates. Note, our matrix solving and evaluation routines use Common Lisp floating-point numbers, and work is ongoing to admit these models into ACL2. We currently use VWSIM to help us design self-timed, RSFQ-based circuits. Our eventual goal is to prove properties of RSFQ circuit models. The ACL2-based definition of the VWSIM simulator offers a path for specifying and verifying RSFQ circuit models.

==> d-latch-fig.tex <==

% http://www.cookbook-r.com/Graphs/Colors_(ggplot2)/
\definecolor{magenta}{HTML}{D81B60}
\definecolor{lightorange}{HTML}{E69F00}
\definecolor{lightblue}{HTML}{56B4E9}
\definecolor{pink}{HTML}{CC79A7}
\definecolor{forestgreen}{HTML}{009E73}
\definecolor{grey}{HTML}{999999}


\begin{center}
\begin{tikzpicture}
  \begin{axis}[
      width=16cm,
      height=8cm,
      xlabel = time (seconds),
      ylabel = voltage (volts),
      every axis plot/.append style={very thick}]
    \addplot[color=lightblue] table [x=TIME, y=D, col sep=comma, mark=none] {d-latch-fix.csv};
    \addlegendentry{D}

    \addplot[color=magenta] table [x=TIME, y=C, col sep=comma, mark=none] {d-latch-fix.csv};
    \addlegendentry{C}

    \addplot[color=lightorange] table [x=TIME, y=OUT, col sep=comma, mark=none] {d-latch-fix.csv};
    \addlegendentry{Out}
  \end{axis}
\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}
  \begin{axis}[
      width=16cm,
      height=8cm,
      xlabel = time (seconds),
      ylabel = Circulating Current in Latch,
      unbounded coords = jump,
      every axis plot/.append style={very thick}
    ]
    % for the y variable, be careful to not let EMACS expand " to ''.
    \addplot[only marks, mark=x, mark size=5pt, color=lightblue]
             table [x=$TIME$, y="J1fired", col sep=comma] {timing-diagram-d-latch.csv};
    \addlegendentry{J1 fired}

    \addplot[only marks, mark=x, mark size=5pt, color=magenta]
            table [x=$TIME$, y="J2fired", col sep=comma] {timing-diagram-d-latch.csv};
    \addlegendentry{J2 fired}

    \addplot[only marks, mark=x, mark size=5pt, color=forestgreen]
             table [x=$TIME$, y="J3fired", col sep=comma] {timing-diagram-d-latch.csv};
    \addlegendentry{J3 fired}

    \addplot[only marks, mark=x, mark size=5pt, color=grey]
             table [x=$TIME$, y="J4fired", col sep=comma] {timing-diagram-d-latch.csv};
    \addlegendentry{J4 fired}
    \addplot[color=lightblue] table [x=$TIME$, y="LLtiming", col sep=comma]
             {timing-diagram-d-latch.csv};
    \addlegendentry{Latch full}
  \end{axis}
\end{tikzpicture}
\end{center}


==> fig-d-latch.tex <==
% Fig. 1 TikZ Drawing

% \begin{circuitikz}[]
%   \draw (0,0) to[isource] (0,3) -- (2,3)
%         to[R] (2,0) -- (0,0);
%   \draw (2,3) to[R=R1, ] (5,3) to[barrier] (5,0) -- (2,0);
% \end{circuitikz}

% Examples:
%  Collection:
%   http://www.texample.net/tikz/examples/area/electrical-engineering/
%  Oscilloscope:
%   http://www.texample.net/media/tikz/examples/TEX/textronics-oscilloscope.tex

\begin{center}
\begin{circuitikz}[american,
                   scale=0.8
                   ]
  % Sets width of bipoles (e.g., resistors, barriers, inductors) to same as wires
  \ctikzset{bipoles/thickness=1}


  % Seems line anchor should be south.
  \draw [thick] (0,0) node[anchor=north]{D}
                      % to [barrier, o- , l={$J_3$} ] (2,0); % Label too far away
                      to [barrier, o- ] (2.5,0) % Label too far away
                      % to % [barrier, o-, i>_=$ $] (2,0)   %%% Removed!!!  Why???
                (1.25,0.15) node[above] {$J_3$};  % Improve location of label

  \draw [thick] (2,1.8) to [short, i>=$I_{bias}$] (2,0);

  \draw [thick] (2,0) to [barrier] (2,-2)
                (2.1,-1) node[right] {$J_1$};  % Improve location of label

  \draw [thick] (2,-2) node[tground]{};

  \draw [thick] (2,0) to [L, *-*, l={L}] (5,0);
  \draw [-, thick] (2.8,-0.15) to (4.2,-0.15); % Strong inductor -- add emphasis!

  \draw [thick] (5,2) node[anchor=east]{C}
                      % to [barrier, o-, i>_=$ $] (5,0)     %%% Removed!!!  Why???
                      to [barrier, o- ] (5,0)     %%% Removed!!!  Why???
                (5.1,1) node[right] {$J_4$};  % Improve location of label

  \draw [thick] (5,0) to[barrier] (5,-2)
                (5.1,-1) node[right] {$J_2$};  % Improve location of label

  \draw [thick] (5,-2) node[tground]{};

  % Seems line anchor should be south.
  \draw [thick] (5,0) to (6,0);
  \draw [thick] (6,0) to [L, -o, i>=$ $] (9,0) node[anchor=north]{Out};


% D Flip-Flop Symbol
%  \draw [ultra thick] (1,-7) -- ++(0,2) -- ++(2,0) -- ++(0,-2) -- ++(-2,0) -- cycle;
  %                             (1,-5) -- (3,-5) -- (3,-7) -- (1,-7) -- cycle;

%  \draw [thick] (0,-6) node[anchor=north]{X}
                      % to [barrier, o- , l={$J_3$} ] (2,0); % Label too far away
%                      to [short, o-, i=$ $] (1,-6);
%  \draw [thick] (2.5,-4) node[anchor=east]{T} to [short, o-, i=$ $] (2.5,-5);
%  \draw [thick] (3,-6) to [short, -o, i=$ $] (4,-6) node[anchor=north]{Y};
%  \draw [thick] (2,-6) node[centered]{D-FF};


%  \draw [ultra thick] (1,  -9) node[above]{(a)};  % Label for figure above
%  \draw [ultra thick] (5.7,-9) node[above]{(b)};  % Label for figure below

%% \begin{scope}[ xshift=7cm, yshift=-4.5cm,  % Shift figure on page
%%                scale=0.4,  % Ignores the scale factor
%%                ->,
%%                >=stealth',
%%                shorten >=1pt,
%%                node distance=2cm, % Between node centers
%%                auto, % Label placement
%%                thick]
%%   \tikzstyle{every state}=[]

%%   \node[state]         (A)               {$1$};
%%   \node[state]         (B) [below of= A] {$0$};

%%   \path (A) edge [loop above] node [above right] {X}   (A)
%%             edge [bend left]  node               {T/Y} (B)
%%         (B) edge [loop below] node [below right] {T}   (B)
%%             edge [bend left]  node               {X}   (A);
%% \end{scope}

%%   \draw[ultra thick] (1.3, -16.1) node[above]{(c)};  % Label for figure below

%%   \draw[semithick] (0.5,-12.0) -- ++(8,0);
%%   \draw[semithick] (0.5,-13.5) -- ++(8,0);
%%   \draw[semithick] (0.5,-15.0) -- ++(8,0);

%%   \draw[ultra thick] (0.5, -12) node[above]{T};
%%   \draw[ultra thick] (0.5, -13.5) node[above]{X};
%%   \draw[ultra thick] (0.5, -15) node[above]{Y};

%%   \draw[thick] (4.5, -15.8) node[above]{Time};

%%   \ctikzset{label/align = rotate}

%%   \draw[->, thick] (0.0,-14.8) to[short, l^={Voltage}] (-90:11.9);
%%   % \draw[->, thick] (0.0,-14.8) -- (0.0,11.9);

%%   %% Draw the time period

%%   \draw[<-, semithick] (1.85,-10.2) -- (3.1,-10.2);
%%   \draw[    semithick] (3.3, -10.1) node[centered]{$\tau$};
%%   \draw[->, semithick] (3.5, -10.2) -- (4.75,-10.2);

%%   \draw[    semithick] (1.8,-10.7) -- (1.8,-9.9);
%%   \draw[    semithick] (4.8,-10.7) -- (4.8,-9.9);

%%   %% Draw the wave forms

%% % For the T line

%%   \draw[thick] (1.0, -12.0) .. controls ++(0.1,  0.0 ) .. ++(0.3, 0.1)
%%                             .. controls (1.4,  -11.85) .. (1.5, -11.7)
%%                             .. controls (1.6,  -11.6 ) .. (1.7, -11.2)
%%                             .. controls (1.8,  -10.8 ) .. (1.9, -11.0)
%%                             .. controls (2.0,  -12.2 ) .. (2.1, -12.2)
%%                             .. controls (2.2,  -12.1 ) .. (2.3, -12.02)
%%                             .. controls (2.35, -12.0 ) .. (2.4, -12.0)
%%                ;

%%   %% \draw[thick] (1.0, -12.0) .. controls (1.1,  -12.0 ) .. (1.3, -11.9)
%%   %%                           .. controls (1.4,  -11.85) .. (1.5, -11.7)
%%   %%                           .. controls (1.6,  -11.6 ) .. (1.7, -11.2)
%%   %%                           .. controls (1.8,  -10.8 ) .. (1.9, -11.0)
%%   %%                           .. controls (2.0,  -12.2 ) .. (2.1, -12.2)
%%   %%                           .. controls (2.2,  -12.1 ) .. (2.3, -12.02)
%%   %%                           .. controls (2.35, -12.0 ) .. (2.4, -12.0)
%%   %%              ;

%%   \draw[thick] (4.0, -12.0) .. controls (4.1,  -12.0 ) .. (4.3, -11.9)
%%                             .. controls (4.4,  -11.85) .. (4.5, -11.7)
%%                             .. controls (4.6,  -11.6 ) .. (4.7, -11.2)
%%                             .. controls (4.8,  -10.8 ) .. (4.9, -11.0)
%%                             .. controls (5.0,  -12.2 ) .. (5.1, -12.2)
%%                             .. controls (5.2,  -12.1 ) .. (5.3, -12.02)
%%                             .. controls (5.35, -12.0 ) .. (5.4, -12.0)
%%                ;

%%   \draw[thick] (7.0, -12.0) .. controls (7.1,  -12.0 ) .. (7.3, -11.9)
%%                             .. controls (7.4,  -11.85) .. (7.5, -11.7)
%%                             .. controls (7.6,  -11.6 ) .. (7.7, -11.2)
%%                             .. controls (7.8,  -10.8 ) .. (7.9, -11.0)
%%                             .. controls (8.0,  -12.2 ) .. (8.1, -12.2)
%%                             .. controls (8.2,  -12.1 ) .. (8.3, -12.02)
%%                             .. controls (8.35, -12.0 ) .. (8.4, -12.0)
%%                ;

%% % for the X line

%%   \draw[thick] (2.5, -13.5) .. controls (2.6,  -13.5 ) .. (2.8, -13.4)
%%                             .. controls (2.9,  -13.35) .. (3.0, -13.2)
%%                             .. controls (3.1,  -13.1 ) .. (3.2, -12.7)
%%                             .. controls (3.3,  -12.3 ) .. (3.4, -12.5)
%%                             .. controls (3.5,  -13.7 ) .. (3.6, -13.7)
%%                             .. controls (3.7,  -13.6 ) .. (3.8, -13.52)
%%                             .. controls (3.85, -13.5 ) .. (3.9, -13.5)
%%                ;

%%   \draw[ultra thick] (4.0, -13.2) node[above]{``1''};
%%   \draw[ultra thick] (6.5, -13.2) node[above]{``0''};


%% % for the Y line

%%   \draw[thick] (5.0, -15.0) .. controls (5.1,  -15.0 ) .. (5.3, -14.9)
%%                             .. controls (5.4,  -14.85) .. (5.5, -14.7)
%%                             .. controls (5.6,  -14.6 ) .. (5.7, -14.2)
%%                             .. controls (5.8,  -13.8 ) .. (5.9, -14.0)
%%                             .. controls (6.0,  -15.2 ) .. (6.1, -15.2)
%%                             .. controls (6.2,  -15.1 ) .. (6.3, -15.02)
%%                             .. controls (6.35, -15.0 ) .. (6.4, -15.0)
%%                ;

%%   \draw[ultra thick] (6.5, -14.7) node[above]{``1''};


%               If only one point, then start and end direction are the same.

%               start point           start direction     end direction   end point
%                                   relative to start    relative to end

%  \draw[thick] (1.0, -12.0) .. controls (1.1, -12.0) and (1.3, -12.0) .. (1.3, -11.9)
%                            .. controls (1.4, -11.8) and (1.4, -11.8) .. (1.5, -11.6)
%               ;

\end{circuitikz}
\end{center}


